Improving RNN-Transducers with Acoustic LookAhead

RNN-Transducers (RNN-Ts) have gained widespread acceptance as an end-to-end model for speech to text conversion because of their high accuracy and streaming capabilities. A typical RNN-T independently encodes the input audio and the text context, and combines the two encodings by a thin joint network. While this architecture provides SOTA streaming accuracy, it also makes the model vulnerable to strong LM biasing which manifests as multi-step hallucination of text without acoustic evidence. In this paper we propose LookAhead that makes text representations more acoustically grounded by looking ahead into the future within the audio input. This technique yields a significant 5%-20% relative reduction in word error rate on both in-domain and out-of-domain evaluation sets.

==> la_tikz.tex <==

\usetikzlibrary{positioning,arrows,shapes}
\tikzstyle{arrow}=[draw, -latex]
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
%##################
%nodes


% Encoders
\node[draw, rectangle, minimum width = 3cm, minimum height = 1.25cm,label=above:{$g_u$}] (LE) {Text Encoder};
\node[draw, rectangle, minimum width = 3cm, minimum height = 1.25cm, right=0.5cm of LE, label=above:{$\mathbf{h} = \{h_1, h_2, h_3, \, \dots \, h_T\} $}] (AE) {Speech Encoder};

% input signals
\node[below= 1cm of LE](input_y){$\{y_1, y_2, y_3,\,  \dots \, y_{u-1} \}$};
\node[below= 1cm of AE](input_x){$\mathbf{x}=\{x_1, x_2, x_3,\, \dots \, x_T \}$};


%Joint networks
\node[draw, rectangle, minimum width =1cm, minimum height=1cm, scale=0.9, fill=black!20!white, above=1cm of AE, label=above:{$\IAM$}](JN1) {Joint Network};
\node[draw, rectangle, minimum width =1cm, minimum height=1cm, scale=0.9, fill=black!20!white, above=4.25cm of LE, label=above:{$\prnnt$}](JN2) {Joint Network};

%Node for combinign signal
\node[draw, dashed, rectangle, minimum width=2cm, minimum height=1cm,scale=0.75,fill=black!10!white,above=3cm of LE.west ,label=above:{$\hat{g}_{t,u}$},xshift=1.5cm](CN){FFN};



% Losses
\node[draw, rectangle, minimum width=1cm, minimum height=1cm, scale=0.95,fill=black!5!white, above=2cm of JN1] (L_iam) {$L_\text{iam}$};

\node[draw, rectangle, minimum width=1cm, minimum height=1cm, scale=0.95,fill=black!5!white, above=1cm of JN2] (L_rnnt) {$L_\text{rnnt}$};

%######################
%lines / arrows
\draw[dashed] (JN1.south west) -- (JN2.south west);
\draw[dashed] (JN1.north east) -- (JN2.north east);
\draw[->] (input_y.north) -- (LE.south);
\draw[->] (input_x.north) -- (AE.south);
\draw[->] (AE.north)+(0,0.5cm) -- (JN1.south);
\draw[->] (JN2.north)+(0,0.5cm) -- (L_rnnt.south);
\draw[->] (JN1.north)+(0,0.5cm) -- (L_iam.south);
\draw[->] (LE.north)+(0,0.5cm) -- (CN.south);
%\draw[->] (JN1.north)+(0,0.5cm) |- (CN.east) node[pos=0.80, sloped, above]{$\Delta\tilde{\mathbf{y}}_t=\{\tilde{y}_t \, \dots \, \tilde{y}_{t+\Delta w}\}$};
\draw[->] (JN1.north)+(0,0.5cm) |- (CN.east) node[pos=0.75, sloped, above]{$\Delta\tilde{\mathbf{y}}_t$};\draw[->] (CN.north)+(0,0.5cm)  -- (JN2.south) ;
%\draw[->] (AE.north)+(0,0.7cm)  |-| ([xshift=0.5cm]JN2.south) ;
%\draw[->] (AE.north)+(0,0.8cm)  -| (JN2.south) ;
\draw[->] (AE.north)+(0,0.8cm)  to [out=190, in=320] (JN2.south) ;
%\draw [arrow, dashed, thin] (history) -- (input-y.west);

%\draw [line] (jointop.north) -- (jointop.south);
%\draw [line] (jointop.east) -- (jointop.west);
%\fill[blue!40!white] (0,0) rectangle (4,2);
%\fill[red!40!black] (5,0) rectangle (9,2);
\end{tikzpicture}}


==> la_tikz_collapsed.tex <==

\usetikzlibrary{positioning,arrows,shapes}
\tikzstyle{arrow}=[draw, -latex]
%\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
%##################
%nodes


% Encoders
\node[draw, rectangle, minimum width = 3cm, minimum height = 1.25cm,label=above:{$g_u$}] (LE) {Text Encoder};
\node[draw, rectangle, minimum width = 3cm, minimum height = 1.25cm, right=0.5cm of LE, label=above:{$\mathbf{h} = \{h_1, h_2, h_3, \, \dots \, h_T\} $}] (AE) {Speech Encoder};

% input signals
\node[below= 1cm of LE](input_y){$\{y_1, y_2, y_3,\,  \dots \, y_{u-1} \}$};

\node[below= 1cm of AE](input_x){$\mathbf{x}=\{x_1, x_2, x_3,\, \dots \, x_T \}$};


%Joint networks
\node[draw, rectangle, minimum width =3cm, minimum height=1cm, fill=black!20!white, xshift=1.75cm, yshift=3cm](JN) {Joint Network};
%\node[draw, rectangle, minimum width =1cm, minimum height=1cm, scale=0.9, fill=black!20!white, above=1cm of AE,  label=above:{$\IAM$}](JN1) {Joint Network};
%\node[draw, rectangle, minimum width =1cm, minimum height=1cm, scale=0.9, fill=black!20!white, above=4.25cm of LE, label=above:{$\prnnt$}](JN2) {Joint Network};

%Node for combinign signal
\node[draw, dashed, rectangle, minimum width=1cm, minimum height=0.5cm,fill=black!10!white,above=1cm of LE,xshift=-0.0cm ](CN){FFN};

%Adder node
\node[draw,circle,right=1.08cm of CN](plus){};
\draw[-] (plus.south) -- (plus.north);
\draw[-] (plus.west) -- (plus.east);


% Losses
\node[rectangle, minimum width=1cm, minimum height=1cm , above=1.15cm of JN,xshift=1.25cm] (L_iam) {$P_\text{iam}$};
\node[rectangle, minimum width=1cm, minimum height=1cm , above=1.15cm of JN] (L_rnnt) {$P_\text{rnnt}$};

%\node[draw, rectangle, minimum width=1cm, minimum height=1cm, scale=0.95,fill=black!5!white, above=1cm of JN2] (L_rnnt) {$L_\text{rnnt}$};

% Example of lookAhead extraction   
% example state of beam
\node[below= 1.4cm of LE,text=olive,label={}](ex_input_y){\small $\mathbf{y}_{<u}=\{\text{a},\text{\_},\text{fo},\text{r},\text{\_}\}$};
%example IAM argmax
\node[right=-0.20cm of JN,yshift=1.15cm,text=olive,label={}] (ex_iam){\small $\begin{aligned}&\{\hat{y}_{t},\ldots,\hat{y}_{T}\} = \\ & \{\text{aa},\epsilon,\epsilon,\text{\_p},\epsilon,\text{l},\text{sa} \ldots\}\end{aligned}$};
%\node[above=-1cm of ex_iam,text=olive] (ex_iam2){\small $\$};


%\node[right=-0.20cm of JN,yshift=1.15cm,text=olive,label={}] (ex_iam){\small $\{\hat{y}_{h_t},\ldots,\hat{y}_{h_{t+k}}\} =$};
%\node[above=-1cm of ex_iam,text=olive] (ex_iam2){\small $\{\text{aa},\epsilon,\epsilon,\text{\_p},\epsilon,\text{l},\text{sa} \ldots\}$};

%Example of lookahead windowed
\node [left=-1.15cm of JN, yshift=1.85cm,text=olive,label={}](ex_la){\small $\tilde{\mathbf{y}}_t^w=\{\text{aa},\text{\_p},\text{l}\}$};
%######################
%lines / arrows
%\draw[dashed] (JN1.south west) -- (JN2.south west);
%\draw[dashed] (JN1.north east) -- (JN2.north east);
\draw[->] (input_y.north) -- (LE.south);
\draw[->] (input_x.north) -- (AE.south);
\draw[->,blue] ([xshift=-0.50cm,yshift=0.5cm]AE.north) -- ([xshift=1.25cm]JN.south);
%\node [right=0.5cm of CN,yshift=0.15cm]{$g_{t,u}$};
%\draw[->] ([xshift=-0.75cm,yshift=0.5cm]AE.north) -- ([xshift=1cm]JN.south) node[midway,sloped,above](gtu){g_{t,u}};
\draw[->,blue] ([xshift=1.25cm]JN.north) -- ([yshift=0.25cm]L_iam.south) node[midway, right]{}; %{$P_\text{iam}$};
\draw[->,red] ([xshift=-0.0cm,yshift=0.5cm]LE.north) -- (CN.south);
\draw[->,red] (CN.east) -- (plus.west) node[midway, above]{$g_{t,u}$};
\draw[->,blue] ([xshift=-0.5cm,yshift=1.25cm]AE.north) -- (plus.east) node[midway, sloped, above]{$h_t$};
\draw[->,blue] ([xshift=1.25cm,yshift=0.75cm]JN.north) -| (CN.north) node[pos=0.45,  above]{$\tilde{\mathbf{y}}^w_t$};
\draw[->,line width=0.25mm, green] (plus.north) -- (JN.south);
\draw[->,line width = 0.25mm, green] (JN.north) -- ([yshift=0.25cm]L_rnnt.south);
%\draw[->] (JN2.north)+(0,0.5cm) -- (L_rnnt.south);
%\draw[->] (JN1.north)+(0,0.5cm) -- (L_iam.south);
%\draw[->] (LE.north)+(0,0.5cm) -- (CN.south);
%\draw[->] (JN1.north)+(0,0.5cm) |- (CN.east) node[pos=0.80, sloped, above]{$\Delta\tilde{\mathbf{y}}_t=\{\tilde{y}_t \, \dots \, \tilde{y}_{t+\Delta w}\}$};
%\draw[->] (JN1.north)+(0,0.5cm) |- (CN.east) node[pos=0.75, sloped, above]{$\Delta\tilde{\mathbf{y}}_t$};\draw[->] (CN.north)+(0,0.5cm)  -- (JN2.south) ;
%\draw[->] (AE.north)+(0,0.7cm)  |-| ([xshift=0.5cm]JN2.south) ;
%\draw[->] (AE.north)+(0,0.8cm)  -| (JN2.south) ;
%\draw[->] (AE.north)+(0,0.8cm)  to [out=190, in=320] (JN2.south) ;
%\draw [arrow, dashed, thin] (history) -- (input-y.west);

%\draw [line] (jointop.north) -- (jointop.south);
%\draw [line] (jointop.east) -- (jointop.west);
%\fill[blue!40!white] (0,0) rectangle (4,2);
%\fill[red!40!black] (5,0) rectangle (9,2);
\end{tikzpicture}
%}

